LMD: Light-weight Prediction Quality Estimation for Object Detection in Lidar Point Clouds

Object detection on Lidar point cloud data is a promising technology for autonomous driving and robotics which has seen a significant rise in performance and accuracy during recent years. Particularly uncertainty estimation is a crucial component for down-stream tasks and deep neural networks remain error-prone even for predictions with high confidence. Previously proposed methods for quantifying prediction uncertainty tend to alter the training scheme of the detector or rely on prediction sampling which results in vastly increased inference time. In order to address these two issues, we propose LidarMetaDetect (LMD), a light-weight post-processing scheme for prediction quality estimation. Our method can easily be added to any pre-trained Lidar object detector without altering anything about the base model and is purely based on post-processing, therefore, only leading to a negligible computational overhead. Our experiments show a significant increase of statistical reliability in separating true from false predictions. We propose and evaluate an additional application of our method leading to the detection of annotation errors. Explicit samples and a conservative count of annotation error proposals indicates the viability of our method for large-scale datasets like KITTI and nuScenes. On the widely-used nuScenes test dataset, 43 out of the top 100 proposals of our method indicate, in fact, erroneous annotations.

==> figs/metaclass_pipeline.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'metaclass_pipeline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{650.49484916bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61960228)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{metaclass_pipeline.pdf}}%
    \put(0.57489417,0.59789127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{gray}point cloud} with {\color{cyan!60!black}OD prediction}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{metaclass_pipeline.pdf}}%
    \put(0.57326661,0.40718454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\left(\bm{X}, f(\bm{X})\right)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{metaclass_pipeline.pdf}}%
    \put(0.85396791,0.33194782){\color[rgb]{0,0.28627451,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{meta regression} \\\quad {training}\end{tabular}}}}%
    \put(0.85396791,0.28024816){\color[rgb]{1,0,0.09411765}\transparent{0.98421597}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{meta regression}\\\quad {inference}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{metaclass_pipeline.pdf}}%
    \put(0.44413067,0.17910736){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{computed features}\end{tabular}}}}}%
    \put(0.45970904,0.26638558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\left(\bm{\xi}^1, \ldots, \bm{\xi}^N\right)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{metaclass_pipeline.pdf}}%
    \put(0.6323099,0.01897169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\widehat{\iota}^1, \ldots, \widehat{\iota}^N)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{metaclass_pipeline.pdf}}%
    \put(0.63575407,0.19927515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{estimated \(\ioubev\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{metaclass_pipeline.pdf}}%
    \put(0.01733652,0.18852652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{computed \(\ioubev\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{metaclass_pipeline.pdf}}%
    \put(0.0147168,0.01764334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ioubev(f(\bm{X}), Y) = (\iota^1, \ldots, \iota^N)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{metaclass_pipeline.pdf}}%
    \put(0.05171774,0.37323928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\bm{X}, Y)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{metaclass_pipeline.pdf}}%
    \put(0.04856024,0.54805355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{gray}point cloud} with {\color{violet!70}ground truth}\end{tabular}}}}%
    \put(0.36820646,0.49717325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{X}$\end{tabular}}}}%
    \put(0.36820646,0.39340609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{metaclass_pipeline.pdf}}%
    \put(0.43456158,0.55280398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Object Detector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{metaclass_pipeline.pdf}}%
    \put(0.44724411,0.12359206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}meta regression \\\quad model \(\mathcal{R}\)\end{tabular}}}}%
    \put(0.40167388,0.00696585){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small``ground truth'' }\\{\small\quad feedback}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{metaclass_pipeline.pdf}}%
    \put(0.59730618,0.02981206){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small prediction}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{metaclass_pipeline.pdf}}%
  \end{picture}%
\endgroup%

